Optimal and Perfectly Parallel Algorithms for On-demand Data-flow Analysis

Interprocedural data-flow analyses form an expressive and useful paradigm of numerous static analysis applications, such as live variables analysis, alias analysis and null pointers analysis. The most widely-used framework for interprocedural data-flow analysis is IFDS, which encompasses distributive data-flow functions over a finite domain. On-demand data-flow analyses restrict the focus of the analysis on specific program locations and data facts. This setting provides a natural split between (i) an offline (or preprocessing) phase, where the program is partially analyzed and analysis summaries are created, and (ii) an online (or query) phase, where analysis queries arrive on demand and the summaries are used to speed up answering queries. In this work, we consider on-demand IFDS analyses where the queries concern program locations of the same procedure (aka same-context queries). We exploit the fact that flow graphs of programs have low treewidth to develop faster algorithms that are space and time optimal for many common data-flow analyses, in both the preprocessing and the query phase. We also use treewidth to develop query solutions that are embarrassingly parallelizable, i.e. the total work for answering each query is split to a number of threads such that each thread performs only a constant amount of work. Finally, we implement a static analyzer based on our algorithms, and perform a series of on-demand analysis experiments on standard benchmarks. Our experimental results show a drastic speed-up of the queries after only a lightweight preprocessing phase, which significantly outperforms existing techniques.

==> figure-exploded.tex <==
\usetikzlibrary{shadows}
\usetikzlibrary{arrows}
\begin{tikzpicture}[scale=0.36, transform shape]\tikzstyle{vertex} = [ font={\Huge\bfseries}, shape=circle, minimum size=0.5cm, text=black, text width=0.5cm, align=center]


\draw[fill=red]  (-4,6.5) node (v5z) {} circle (1.5mm);
\draw[fill=black]  (-3.5,6.5) node (v5x) {} circle (1.5mm);
\draw[fill=black]  (-3,6.5) node (v5y) {} circle (1.5mm);
\node[vertex] (5) at (-2,6.5) {$v_5$};


\draw[fill=red]  (-4,4.5) node (v6z) {} circle (1.5mm);
\draw[fill=black]  (-3.5,4.5) node (v6x) {} circle (1.5mm);
\draw[fill=black]  (-3,4.5) node (v6y) {} circle (1.5mm);
\node[vertex] (6) at (-2,4.5) {$v_6$};

\draw[fill=black]  (-4,2.5) node (c7z) {} circle (1.5mm);
\draw[fill=red]  (-3.5,2.5) node (c7x) {} circle (1.5mm);
\draw[fill=red]  (-3,2.5) node (c7y) {} circle (1.5mm);
\node[vertex] (7c) at (-2,2.5) {$c_7$};

\draw[fill=black]  (-4,-3.5) node (r7z) {} circle (1.5mm);
\draw[fill=red]  (-3.5,-3.5) node (r7x) {} circle (1.5mm);
\draw[fill=red]  (-3,-3.5) node (r7y) {} circle (1.5mm);
\node[vertex] (7r) at (-2,-3.5) {$r_7$};

\draw[fill=black]  (-4,-5.5) node (v8z) {} circle (1.5mm);
\draw[fill=red]  (-3.5,-5.5) node (v8x) {} circle (1.5mm);
\draw[fill=red]  (-3,-5.5) node (v8y) {} circle (1.5mm);
\node[vertex] (8) at (-2,-5.5) {$v_8$};

\draw[fill=black]  (-4,-7.5) node (v9z) {} circle (1.5mm);
\draw[fill=black]  (-3.5,-7.5) node (v9x) {} circle (1.5mm);
\draw[fill=black]  (-3,-7.5) node (v9y) {} circle (1.5mm);
\node[vertex] (9) at (-2,-7.5) {$v_9$};

\draw[fill=black]  (-6.5,0.5) node (v1z) {} circle (1.5mm);
\draw[fill=red]  (-6,0.5) node (v1x) {} circle (1.5mm);
\draw[fill=black]  (-5.5,0.5) node (v1y) {} circle (1.5mm);
\node[vertex] (1) at (-7.5,0.5) {$v_1$};

\draw[fill=black]  (-6.5,-1.5) node (v2z) {} circle (1.5mm);
\draw[fill=red]  (-6,-1.5) node (v2x) {} circle (1.5mm);
\draw[fill=black]  (-5.5,-1.5) node (v2y) {} circle (1.5mm);
\node[vertex] (2) at (-7.5,-1.5) {$v_2$};

\draw[fill=black]  (-6.5,-3.5) node (v3z) {} circle (1.5mm);
\draw[fill=red]  (-6,-3.5) node (v3x) {} circle (1.5mm);
\draw[fill=black]  (-5.5,-3.5) node (v3y) {} circle (1.5mm);
\node[vertex] (3) at (-7.5,-3.5) {$v_3$};

\draw[fill=black]  (-6.5,-5.5) node (v4z) {} circle (1.5mm);
\draw[fill=red]  (-6,-5.5) node (v4x) {} circle (1.5mm);
\draw[fill=black]  (-5.5,-5.5) node (v4y) {} circle (1.5mm);
\node[vertex] (4) at (-7.5,-5.5) {$v_4$};

\draw (v1z) edge[thick, ->] (v2z);
\draw (v1x) edge[red, thick, ->] (v2x);
\draw (v1y) edge[thick, ->] (v2y);

\draw (v2z) edge[thick, ->] (v3z);
\draw (v2x) edge[red, thick, ->] (v3x);

\draw (v3z) edge[thick, ->] (v4z);
\draw (v3x) edge[red, thick, ->] (v4x);

\draw (v5z) edge[red, thick, ->] (v6z);
\draw (v5x) edge[thick, ->] (v6x);
\draw (v5y) edge[thick, ->] (v6y);

\draw (v6z) edge[thick, ->] (c7z);
\draw (v6z) edge[red, thick, ->] (c7x);
\draw (v6z) edge[red, thick, ->] (c7y);

\draw (c7z) edge[thick, ->] (r7z);
\draw (c7y) edge[red, thick, ->] (r7y);


\draw (r7z) edge[thick, ->] (v8z);
\draw (r7x) edge[red, thick, ->] (v8x);
\draw (r7y) edge[red, thick, ->] (v8y);

\draw (v8z) edge[thick, ->] (v9z);
\draw (v8x) edge[thick, ->] (v9x);
\draw (v8y) edge[thick, ->] (v9y);

\draw (c7z) edge[thick, ->] (v1z);
\draw (c7x) edge[red, thick, ->] (v1x);
\draw (c7y) edge[thick, ->] (v1y);

\draw (v4z) edge[thick, ->] (r7z);
\draw (v4x) edge[red, thick, ->] (r7x);


\node[vertex] at (-3,7) {$\bar{y}$};
\node[vertex] at (-3.5,7.07) {$\bar{x}$};
\node[vertex] at (-4,7.04) {0};

\node[vertex] at (-5.5,-6.2) {$\bar{y}$};
\node[vertex] at (-6,-6.13) {$\bar{x}$};
\node[vertex] at (-6.5,-6.16) {0};

\end{tikzpicture}

==> figure-function-composition.tex <==
\usetikzlibrary{arrows}
\begin{tikzpicture} [scale=0.36, transform shape]


\draw[fill=black]  (20.5,-1) node (v2) {} circle (1mm);
\draw[fill=black]  (20.5,1) node (v1) {} circle (1mm);
\draw[fill=black]  (21.5,-1) node (v3) {} circle (1mm);
\draw[fill=black]  (21.5,1) circle (1mm);
\draw[fill=black]  (22.5,-1) node (v4) {} circle (1mm);
\draw[fill=black]  (22.5,1) node (v5) {} circle (1mm);
\node at (20.5,1.65) {\huge\textbf{0}};
\node at (21.5,1.57) {\huge$a$};
\node at (22.5,1.65) {\huge$b$};

\node at (20.5,-1.65) {\huge\textbf{0}};
\node at (21.5,-1.73) {\huge$a$};
\node at (22.5,-1.65) {\huge$b$};


\draw[fill=black]  (15,0) node (v15) {} circle (1mm);
\draw[fill=black]  (15,2) node (v14) {} circle (1mm);
\draw[fill=black]  (16,0) node (v16) {} circle (1mm);
\draw[fill=black]  (16,2) circle (1mm);
\draw[fill=black]  (17,0) node (v18) {} circle (1mm);
\draw[fill=black]  (17,2) node (v17) {} circle (1mm);
\node at (15,2.65) {\huge\textbf{0}};
\node at (16,2.57) {\huge$a$};
\node at (17,2.65) {\huge$b$};





\draw[fill=black]  (15,-2) node (v20) {} circle (1mm);
\draw[fill=black]  (15,0) node (v19) {} circle (1mm);
\draw[fill=black]  (16,-2) node (v22) {} circle (1mm);
\draw[fill=black]  (16,0) node (v21) {} circle (1mm);
\draw[fill=black]  (17,-2) circle (1mm);
\draw[fill=black]  (17,0) node (v23) {} circle (1mm);




\node at (15,-2.65) {\huge\textbf{0}};
\node at (16,-2.73) {\huge$a$};
\node at (17,-2.65) {\huge$b$};


\draw [-latex] (v14) edge (v15);
\draw [-latex] (v14) edge (v16);
\draw [-latex] (v17) edge (v18);
\draw [-latex] (v19) edge (v20);
\draw [-latex] (v21) edge (v22);
\draw [-latex] (v23) edge (v22);


\node at (24.5,0) {\huge$\lambda x . \{a\} $};
\node at (12.4,1) {\huge$\lambda x . x \cup \{a\}$};
\node at (11.5,-1) {\huge$\lambda x . \left\{\begin{matrix}
\{a\} & x \neq \emptyset\\ 
\emptyset & x = \emptyset
\end{matrix}\right.
$};
\draw [-latex] (v1) edge (v2);
\draw [-latex] (v1) edge (v3);
\draw [-latex] (v5) edge (v3);
\end{tikzpicture}

==> figure-function-representation.tex <==
\usetikzlibrary{arrows}
\begin{tikzpicture} [scale=0.36, transform shape]
\draw[fill=black]  (0,0) node (v2) {} circle (1mm);
\draw[fill=black]  (0,2) node (v1) {} circle (1mm);
\draw[fill=black]  (1,0) node (v3) {} circle (1mm);
\draw[fill=black]  (1,2) circle (1mm);
\draw[fill=black]  (2,0) node (v4) {} circle (1mm);
\draw[fill=black]  (2,2) circle (1mm);
\node at (0,2.65) {\huge\textbf{0}};
\node at (1,2.57) {\huge$a$};
\node at (2,2.65) {\huge$b$};

\node at (0,-0.65) {\huge\textbf{0}};
\node at (1,-0.73) {\huge$a$};
\node at (2,-0.65) {\huge$b$};

\draw[fill=black]  (5,0) node (v6) {} circle (1mm);
\draw[fill=black]  (5,2) node (v5) {} circle (1mm);
\draw[fill=black]  (6,0) circle (1mm);
\draw[fill=black]  (6,2) circle (1mm);
\draw[fill=black]  (7,0) node (v7) {} circle (1mm);
\draw[fill=black]  (7,2) circle (1mm);
\node at (5,2.65) {\huge\textbf{0}};
\node at (6,2.57) {\huge$a$};
\node at (7,2.65) {\huge$b$};

\node at (5,-0.65) {\huge\textbf{0}};
\node at (6,-0.73) {\huge$a$};
\node at (7,-0.65) {\huge$b$};

\draw[fill=black]  (10,0) node (v9) {} circle (1mm);
\draw[fill=black]  (10,2) node (v8) {} circle (1mm);
\draw[fill=black]  (11,0) node (v11) {} circle (1mm);
\draw[fill=black]  (11,2) node (v10) {} circle (1mm);
\draw[fill=black]  (12,0) node (v13) {} circle (1mm);
\draw[fill=black]  (12,2) node (v12) {} circle (1mm);
\node at (10,2.65) {\huge\textbf{0}};
\node at (11,2.57) {\huge$a$};
\node at (12,2.65) {\huge$b$};

\node at (10,-0.65) {\huge\textbf{0}};
\node at (11,-0.73) {\huge$a$};
\node at (12,-0.65) {\huge$b$};

\draw[fill=black]  (15,0) node (v15) {} circle (1mm);
\draw[fill=black]  (15,2) node (v14) {} circle (1mm);
\draw[fill=black]  (16,0) node (v16) {} circle (1mm);
\draw[fill=black]  (16,2) circle (1mm);
\draw[fill=black]  (17,0) node (v18) {} circle (1mm);
\draw[fill=black]  (17,2) node (v17) {} circle (1mm);
\node at (15,2.65) {\huge\textbf{0}};
\node at (16,2.57) {\huge$a$};
\node at (17,2.65) {\huge$b$};

\node at (15,-0.65) {\huge\textbf{0}};
\node at (16,-0.73) {\huge$a$};
\node at (17,-0.65) {\huge$b$};

\draw[fill=black]  (20,0) node (v20) {} circle (1mm);
\draw[fill=black]  (20,2) node (v19) {} circle (1mm);
\draw[fill=black]  (21,0) node (v22) {} circle (1mm);
\draw[fill=black]  (21,2) node (v21) {} circle (1mm);
\draw[fill=black]  (22,0) circle (1mm);
\draw[fill=black]  (22,2) node (v23) {} circle (1mm);
\node at (20,2.65) {\huge\textbf{0}};
\node at (21,2.57) {\huge$a$};
\node at (22,2.65) {\huge$b$};

\node at (20,-0.65) {\huge\textbf{0}};
\node at (21,-0.73) {\huge$a$};
\node at (22,-0.65) {\huge$b$};

\draw[-latex]  (v1) edge (v2);
\draw [-latex] (v1) edge (v3);
\draw [-latex] (v1) edge (v4);
\draw [-latex] (v5) edge (v6);
\draw [-latex] (v5) edge (v7);
\draw [-latex] (v8) edge (v9);
\draw [-latex] (v10) edge (v11);
\draw [-latex] (v12) edge (v13);
\draw [-latex] (v14) edge (v15);
\draw [-latex] (v14) edge (v16);
\draw [-latex] (v17) edge (v18);
\draw [-latex] (v19) edge (v20);
\draw [-latex] (v21) edge (v22);
\draw [-latex] (v23) edge (v22);


\node at (1,-2) {\huge$\lambda x . \{a, b\}$};
\node at (6,-2) {\huge$\lambda x . (x - \{a\}) \cup \{b\}$};
\node at (11,-2) {\huge$\lambda x . x$};
\node at (16,-2) {\huge$\lambda x . x \cup \{a\}$};
\node at (21,-2) {\huge$\lambda x . \left\{\begin{matrix}
\{a\} & x \neq \emptyset\\ 
\emptyset & x = \emptyset
\end{matrix}\right.
$};
\end{tikzpicture}

==> figure-local-computation.tex <==
\begin{tikzpicture}[scale=0.33, transform shape]\tikzstyle{vertex} = [ font={\huge\bfseries}, shape=circle, minimum size=1cm, text=black, thick, draw=black, text width=0.5cm, align=center]
\tikzstyle{mytext} = [ font={\huge\bfseries}, align=center]

\node[vertex] (1) at (-2,4) {$v_1$};
\node[vertex] (5) at (0,4) {$v_5$};
\node[vertex] (4) at (0,0) {$v_4$};
\node[vertex] (2) at (-2,2) {$v_2$};
\node[vertex] (3) at (-2,0) {$v_3$};
\node[vertex] (7) at (-4,0) {$v_7$};
\node[vertex] (6) at (-4,2) {$v_6$}; 
\draw  (5) edge[thick, ->] (1);
\draw  (1) edge[thick, ->] (2);
\draw  (4) edge[thick, ->] (5);
\draw  (4) edge[bend right, thick, ->] (3);
\draw  (3) edge[bend right, thick, ->] (4);
\draw  (2) edge[thick, ->] (3);
\draw  (2) edge[thick, ->] (7);
\draw  (7) edge[thick, ->] (6);
\draw  (6) edge[thick, ->] (2);
\node (b1) at (-5.5,2) {};
\node (e1) at (1.5,2) {};

\node[vertex] (1) at (8,4) {$v_1$};
\node[vertex] (5) at (10,4) {$v_5$};
\node[vertex] (4) at (10,0) {$v_4$};
\node[vertex] (2) at (8,2) {$v_2$};
\node[vertex] (3) at (8,0) {$v_3$};
\node[vertex] (7) at (6,0) {$v_7$};
\node[vertex] (6) at (6,2) {$v_6$}; 
\draw  (5) edge[thick, ->] (1);
\draw  (1) edge[thick, ->] (2);
\draw  (4) edge[thick, ->] (5);
\draw  (4) edge[bend right, thick, ->] (3);
\draw  (3) edge[bend right, thick, ->] (4);
\draw  (2) edge[thick, ->] (3);
\draw  (2) edge[thick, ->] (7);
\draw  (7) edge[thick, ->] (6);
\draw  (6) edge[thick, ->] (2);
\draw  (2) edge[thick, ->, bend right, red] (6);
\draw  (6) edge[thick, ->, bend right, red] (7);
\draw  (7) edge[thick, ->, bend right, red] (2);
\node (b2) at (4.5,2) {};
\node (e2) at (11.5,2) {};


\node[vertex] (1) at (-2,-3) {$v_1$};
\node[vertex] (5) at (0,-3) {$v_5$};
\node[vertex] (4) at (0,-7) {$v_4$};
\node[vertex] (2) at (-2,-5) {$v_2$};
\node[vertex] (3) at (-2,-7) {$v_3$};
\node[vertex] (7) at (-4,-7) {$v_7$};
\node[vertex] (6) at (-4,-5) {$v_6$}; 
\draw  (5) edge[thick, ->] (1);
\draw  (1) edge[thick, ->] (2);
\draw  (4) edge[thick, ->] (5);
\draw  (4) edge[bend right, thick, ->] (3);
\draw  (3) edge[bend right, thick, ->] (4);
\draw  (2) edge[thick, ->] (3);
\draw  (2) edge[thick, ->] (7);
\draw  (7) edge[thick, ->] (6);
\draw  (6) edge[thick, ->] (2);
\draw  (2) edge[thick, ->, bend right] (6);
\draw  (6) edge[thick, ->, bend right] (7);
\draw  (7) edge[thick, ->, bend right] (2);
\draw  (3) edge[thick, ->, red] (5);
\node (b3) at (14.5, 2) {};
\node (e3) at (1.5,-5) {};


\node[vertex] (1) at (8,-3) {$v_1$};
\node[vertex] (5) at (10,-3) {$v_5$};
\node[vertex] (4) at (10,-7) {$v_4$};
\node[vertex] (2) at (8,-5) {$v_2$};
\node[vertex] (3) at (8,-7) {$v_3$};
\node[vertex] (7) at (6,-7) {$v_7$};
\node[vertex] (6) at (6,-5) {$v_6$}; 
\draw  (5) edge[thick, ->] (1);
\draw  (1) edge[thick, ->] (2);
\draw  (4) edge[thick, ->] (5);
\draw  (4) edge[bend right, thick, ->] (3);
\draw  (3) edge[bend right, thick, ->] (4);
\draw  (2) edge[thick, ->] (3);
\draw  (2) edge[thick, ->] (7);
\draw  (7) edge[thick, ->] (6);
\draw  (6) edge[thick, ->] (2);
\draw  (2) edge[thick, ->, bend right] (6);
\draw  (6) edge[thick, ->, bend right] (7);
\draw  (7) edge[thick, ->, bend right] (2);
\draw  (3) edge[thick, ->] (5);
\draw  (2) edge[thick, ->, red] (5);
\node (b4) at (4.5,-5) {};
\node (e4) at (11.5,-5) {};
\node (b5p) at (14.5, -5) {};



\node[vertex] (1) at (-2,-10) {$v_1$};
\node[vertex] (5) at (0,-10) {$v_5$};
\node[vertex] (4) at (0,-14) {$v_4$};
\node[vertex] (2) at (-2,-12) {$v_2$};
\node[vertex] (3) at (-2,-14) {$v_3$};
\node[vertex] (7) at (-4,-14) {$v_7$};
\node[vertex] (6) at (-4,-12) {$v_6$}; 
\draw  (5) edge[thick, ->] (1);
\draw  (1) edge[thick, ->] (2);
\draw  (4) edge[thick, ->] (5);
\draw  (4) edge[bend right, thick, ->] (3);
\draw  (3) edge[bend right, thick, ->] (4);
\draw  (2) edge[thick, ->] (3);
\draw  (2) edge[thick, ->] (7);
\draw  (7) edge[thick, ->] (6);
\draw  (6) edge[thick, ->] (2);
\draw  (2) edge[thick, ->, bend right] (6);
\draw  (6) edge[thick, ->, bend right] (7);
\draw  (7) edge[thick, ->, bend right] (2);
\draw  (3) edge[thick, ->] (5);
\draw  (2) edge[thick, ->] (5);
\draw  (1) edge[thick, ->, bend left, red] (5);
\draw  (2) edge[thick, ->, bend left, red] (1);
\draw  (5) edge[thick, ->, bend right, red] (2);
\node (b5) at (-5.5,-12) {};
\node (e5) at (1.5,-12) {};


\node[vertex] (1) at (8,-10) {$v_1$};
\node[vertex] (5) at (10,-10) {$v_5$};
\node[vertex] (4) at (10,-14) {$v_4$};
\node[vertex] (2) at (8,-12) {$v_2$};
\node[vertex] (3) at (8,-14) {$v_3$};
\node[vertex] (7) at (6,-14) {$v_7$};
\node[vertex] (6) at (6,-12) {$v_6$}; 
\draw  (5) edge[thick, ->] (1);
\draw  (1) edge[thick, ->] (2);
\draw  (4) edge[thick, ->, bend right] (5);
\draw  (4) edge[thick, ->] (3);
\draw  (3) edge[bend right, thick, ->] (4);
\draw  (2) edge[thick, ->] (3);
\draw  (2) edge[thick, ->] (7);
\draw  (7) edge[thick, ->] (6);
\draw  (6) edge[thick, ->] (2);
\draw  (2) edge[thick, ->, bend right] (6);
\draw  (6) edge[thick, ->, bend right] (7);
\draw  (7) edge[thick, ->, bend left] (2);
\draw  (3) edge[thick, ->] (5);
\draw  (2) edge[thick, ->] (5);
\draw  (1) edge[thick, ->, bend left] (5);
\draw  (2) edge[thick, ->, bend left] (1);
\draw  (5) edge[thick, ->, bend right] (2);
\draw  (5) edge[thick, ->, bend left, blue] (3);
\draw  (3) edge[thick, ->, bend left, blue] (2);
\node (b6) at (4.5,-12) {};
\node (e6) at (11.5,-12) {};


\node[vertex] (1) at (-2,-17) {$v_1$};
\node[vertex] (5) at (0,-17) {$v_5$};
\node[vertex] (4) at (0,-21) {$v_4$};
\node[vertex] (2) at (-2,-19) {$v_2$};
\node[vertex] (3) at (-2,-21) {$v_3$};
\node[vertex] (7) at (-4,-21) {$v_7$};
\node[vertex] (6) at (-4,-19) {$v_6$}; 
\draw  (5) edge[thick, ->] (1);
\draw  (1) edge[thick, ->] (2);
\draw  (4) edge[thick, ->, bend right] (5);
\draw  (4) edge[thick, ->] (3);
\draw  (3) edge[bend right, thick, ->] (4);
\draw  (2) edge[thick, ->] (3);
\draw  (2) edge[thick, ->] (7);
\draw  (7) edge[thick, ->] (6);
\draw  (6) edge[thick, ->] (2);
\draw  (2) edge[thick, ->, bend right] (6);
\draw  (6) edge[thick, ->, bend right] (7);
\draw  (7) edge[thick, ->, bend left] (2);
\draw  (3) edge[thick, ->] (5);
\draw  (2) edge[thick, ->] (5);
\draw  (1) edge[thick, ->, bend left] (5);
\draw  (2) edge[thick, ->, bend left] (1);
\draw  (5) edge[thick, ->, bend right] (2);
\draw  (5) edge[thick, ->, bend left] (3);
\draw  (3) edge[thick, ->, bend left] (2);
\draw  (5) edge[thick, ->, blue] (4);
\node (b7) at (14.5,-12) {};
\node (e7) at (1.5,-19) {};


\node[vertex] (1) at (8,-17) {$v_1$};
\node[vertex] (5) at (10,-17) {$v_5$};
\node[vertex] (4) at (10,-21) {$v_4$};
\node[vertex] (2) at (8,-19) {$v_2$};
\node[vertex] (3) at (8,-21) {$v_3$};
\node[vertex] (7) at (6,-21) {$v_7$};
\node[vertex] (6) at (6,-19) {$v_6$}; 
\draw  (5) edge[thick, ->] (1);
\draw  (1) edge[thick, ->] (2);
\draw  (4) edge[thick, ->, bend right] (5);
\draw  (4) edge[thick, ->] (3);
\draw  (3) edge[bend right, thick, ->] (4);
\draw  (2) edge[thick, ->] (3);
\draw  (2) edge[thick, ->] (7);
\draw  (7) edge[thick, ->] (6);
\draw  (6) edge[thick, ->] (2);
\draw  (2) edge[thick, ->, bend right] (6);
\draw  (6) edge[thick, ->, bend right] (7);
\draw  (7) edge[thick, ->, bend left] (2);
\draw  (3) edge[thick, ->] (5);
\draw  (2) edge[thick, ->] (5);
\draw  (1) edge[thick, ->, bend left] (5);
\draw  (2) edge[thick, ->, bend left] (1);
\draw  (5) edge[thick, ->, bend right] (2);
\draw  (5) edge[thick, ->, bend left] (3);
\draw  (3) edge[thick, ->, bend left] (2);
\draw  (5) edge[thick, ->] (4);
\node (b8) at (4.5,-19) {};
\node (e8) at (11.5,-19) {};


\draw [-open triangle 45, red] (e1) edge (b2);
\node [mytext, red] at (3,2.5) {$b_4$};
\node [mytext, red] at (3,1.2501) {$\{v_2, v_6, v_7\}$};

\draw [-open triangle 45, red] (e2) edge (b3);
\node [mytext, red] at (13,2.5) {$b_3$};
\node [mytext, red] at (13,1.2501) {$\{v_3, v_4, v_5\}$};

\draw [-open triangle 45, red] (e3) edge (b4);
\node [mytext, red] at (3,-4.5) {$b_2$};
\node [mytext, red] at (3,-5.75) {$\{v_2, v_3, v_5\}$};

\draw [-open triangle 45, red] (e4) edge (b5p);
\node [mytext, red] at (13,-4.5) {$b_1$};
\node [mytext, red] at (13,-5.75) {$\{v_1, v_2, v_5\}$};

\draw [-open triangle 45, blue] (e5) edge (b6);
\node [mytext, blue] at (3,-11.5) {$b_2$};
\node [mytext, blue] at (3,-12.7499) {$\{v_2, v_3, v_5\}$};

\draw [-open triangle 45, blue] (e6) edge (b7);
\node [mytext, blue] at (13,-11.5) {$b_3$};
\node [mytext, blue] at (13,-12.7499) {$\{v_3, v_4, v_5\}$};

\draw [-open triangle 45, blue] (e7) edge (b8);
\node [mytext, blue] at (3,-18.5) {$b_4$};
\node [mytext, blue] at (3,-19.7499) {$\{v_2, v_6, v_7\}$};
\end{tikzpicture}

==> figure-supergraph.tex <==
\usetikzlibrary{shadows}
\usetikzlibrary{arrows}
\begin{tikzpicture}[scale=0.4, transform shape]\tikzstyle{vertex} = [ font={\huge\bfseries}, shape=circle, minimum size=0.5cm, text=black, thick, draw=black, text width=0.5cm, align=center]



\node[vertex] (5) at (-3.5,6.5) {$v_5$};
\node[vertex] (6) at (-3.5,4.5) {$v_6$};
\node[vertex] (7c) at (-3.5,2.5) {$c_7$};
\node[vertex] (7r) at (-3.5,0.5) {$r_7$};
\node[vertex] (8) at (-3.5,-1.5) {$v_8$};
\node[vertex] (9) at (-3.5,-3.5) {$v_9$};
\node[vertex] (1) at (-9,2.5) {$v_1$};
\node[vertex] (2) at (-9,0.5) {$v_2$};
\node[vertex] (3) at (-9,-1.5) {$v_3$};
\node[vertex] (4) at (-9,-3.5) {$v_4$};

\draw (1) edge[thick, ->] (2);
\draw (2) edge[thick, ->] (3);
\draw (3) edge[thick, ->] (4);
\draw (5) edge[thick, ->] (6);
\draw (6) edge[thick, ->] (7c);
\draw (7r) edge[thick, ->] (8);
\draw (8) edge[thick, ->] (9);

\draw (7c) edge[thick, ->] (7r);
\draw (7c) edge[thick, ->, color=red, densely dotted] (1);
\draw (4) edge[thick, ->, color=red, densely dotted] (7r);


\node[font={\huge\bfseries}] at (-10,2.5) {$s_\texttt{f}$};
\node[font={\huge\bfseries}] at (-10,-3.5) {$e_\texttt{f}$};
\node[font={\huge\bfseries}] at (-5,6.5) {$s_{\texttt{main}}$};
\node[font={\huge\bfseries}] at (-5,-3.5) {$e_{\texttt{main}}$};
\node[font={\large\bfseries}] at (-5.5,1.6) {call-to-return-site};
\node[font={\large\bfseries}, color=red] at (-6.2,2.9) {call-to-start};
\node[font={\large\bfseries}, color=red, rotate=35] at (-6.45,-1.15) {exit-to-return-site};
\end{tikzpicture}

==> figure-treewidth-left.tex <==
\usetikzlibrary{shadows}
\usetikzlibrary{arrows}
\begin{tikzpicture}[scale=0.5, transform shape]\tikzstyle{vertex} = [ font={\huge\bfseries}, shape=circle, minimum size=0.5cm, text=black, thick, draw=black, text width=0.5cm, align=center]

\def\ybias{1.6}
\node[vertex] (1) at (-2,2*\ybias) {$v_1$};
\node[vertex] (5) at (0,2*\ybias) {$v_5$};
\node[vertex] (4) at (0,0) {$v_4$};
\node[vertex] (2) at (-2,1*\ybias) {$v_2$};
\node[vertex] (3) at (-2,0) {$v_3$};
\node[vertex] (7) at (-4,0) {$v_7$};
\node[vertex] (6) at (-4,1*\ybias) {$v_6$}; 
\draw  (5) edge[thick, ->] (1);
\draw  (1) edge[thick, ->] (2);
\draw  (4) edge[thick, ->] (5);
\draw  (4) edge[bend right, thick, ->] (3);
\draw  (3) edge[bend right, thick, ->] (4);
\draw  (2) edge[thick, ->] (3);
\draw  (2) edge[thick, ->] (7);
\draw  (7) edge[thick, ->] (6);
\draw  (6) edge[thick, ->] (2);
\end{tikzpicture}

==> figure-treewidth-right.tex <==
\usetikzlibrary{shadows}
\usetikzlibrary{arrows}
\begin{tikzpicture}[scale=0.6, transform shape] \tikzstyle{bag} = [draw,outer sep=0,inner sep=5,minimum size=10,  thick, font={\Large\bfseries}]
\def\ybias{1.2}
\node[bag] (v1) at (0,3*\ybias) {$\{v_1, v_2, v_5\}$};
\node[bag] (v2) at (0,2*\ybias) {$\{v_2, v_3, v_5\}$};
\node[bag] (v3) at (-1.5,1*\ybias) {$\{v_3, v_4, v_5\}$};
\node[bag] (v4) at (1.5,1*\ybias) {$\{v_2, v_6, v_7\}$};
\draw  (v1) edge[ thick] (v2);
\draw  (v2) edge[ thick] (v3);
\draw (v2) edge[ thick, red, dashed] (v4);
\node[font={\Large\bfseries}] at (-1.6875,3*\ybias) {$b_1$};
\node[font={\Large\bfseries}] at (-1.6875,2*\ybias) {$b_2$};
\node[font={\Large\bfseries}] at (-3.1875,1*\ybias) {$b_3$};
\node[font={\Large\bfseries}] at (3.1875,1*\ybias) {$b_4$};
\end{tikzpicture}
